All stable Schoen--Wolfson cones are minimizing

In the late nineties, R.~Schoen and J.~Wolfson studied the problem of minimizing the area among Lagrangian surfaces in a Riemannian symplectic $4$-manifold. In their parametric approach, they showed that minimizers are smoothly branched-immersed away from a discrete set of points, where there exists a nonflat tangent cone minimizing the area among Lagrangian disk competitors. They also classified the stable singular cones into a family $C_{p,p+1}$ indexed by a positive integer $p$, but left open the question of which of them are globally minimizing. We settle this question by showing that for each $p \geq 1$, $C_{p,p+1} \cap B_1$ minimizes the area among Lagrangian disks spanning its boundary with degree one.

==> stokes.tex <==
\begin{tikzpicture}[scale=3.5,font=\large]
  \def\ballradius{.11}
  \coordinate (z0) at (-.63,0);
  \draw[black!80,line width=.8pt] (0,0) circle[radius=1];
  \draw[black!80,line width=.8pt,-{Straight Barb[length=1.8mm,width=1.8mm]}]
    (1,0) arc[start angle=0,end angle=19,radius=1];
  \node at (.61,.62) {$\Omega$};
  % Each shaded region is the convex hull of z_0 and a small ball.
  % Its boundary gamma_j is counterclockwise, and its area tends to zero.
  \foreach \j/\x/\y/\col in {1/-.03/-.58/loopone,2/.49/.02/looptwo,3/-.03/.58/loopthree}{
    \coordinate (z\j) at (\x,\y);
    \pgfmathsetmacro{\axisangle}{atan2(\y,\x+.63)}
    \pgfmathsetmacro{\tangentangle}{acos(\ballradius/veclen(\x+.63,\y))}
    \pgfmathsetmacro{\startangle}{\axisangle+180+\tangentangle}
    \pgfmathsetmacro{\endangle}{\axisangle+540-\tangentangle}
    \coordinate (a\j) at ($(z\j)+(\startangle:\ballradius)$);
    \coordinate (b\j) at ($(z\j)+(\endangle:\ballradius)$);
    \path[fill=\col!9,draw=\col,line width=.85pt]
      (z0)--(a\j)
      arc[start angle=\startangle,end angle=\endangle,radius=\ballradius]
      --cycle;
    % Separated full open arrowheads on the two straight edges.
    \path[\col,line width=.85pt,postaction={decorate},decoration={markings,
      mark=at position .30 with {\arrow{Straight Barb[length=1.6mm,width=1.7mm]}}
    }] (z0)--(a\j);
    \path[\col,line width=.85pt,postaction={decorate},decoration={markings,
      mark=at position .28 with {\arrow{Straight Barb[length=1.6mm,width=1.7mm]}}
    }] (b\j)--(z0);
    \fill (z\j) circle[radius=.01];
    \node[font=\normalsize] at ($(z\j)!.14cm!(z0)$) {$z_{\j}$};
  }
  \node[loopone,below left] at ($(z0)!.55!(a1)$) {$\gamma_1$};
  \node[looptwo,above=5pt] at ($(z0)!.56!(b2)$) {$\gamma_2$};
  \node[loopthree,above left] at ($(z0)!.52!(b3)$) {$\gamma_3$};
  \fill (z0) circle[radius=.015];
  \node[left=5pt] at (z0) {$z_0$};
  %\node[font=\normalsize] at (0,-1.15)
    %{$\partial\Omega=\partial\mathbb{D}-\gamma,\qquad
      %\gamma=\gamma_1*\gamma_2*\gamma_3$};
\end{tikzpicture}

